Decoupling Communication from Policy: Robust MARL under Bandwidth Constraints

Communication enables coordination in multi-agent reinforcement learning (MARL), but many real-world applications, e.g., search-and-rescue with drone swarms, operate under severe bandwidth constraints. Many communication architectures still expose a coupled bottleneck in which a shared latent representation is used for both policy execution and inter-agent communication. Consequently, reducing message size directly limits the policy's latent space, often leading to significant performance degradation. We address this with two contributions. First, we introduce $\beta$, a normalised per-agent bandwidth budget that unifies sparsity, rounds, and message dimension into a single comparable constraint. Second, we provide SLIM, a minimal architecture that decouples the communication pathway from the policy's latent representation, allowing us to isolate the effect of bandwidth from the effect of policy capacity while benefiting from in-step communication. We evaluate our method on several partially-observable MARL benchmarks, where communication is essential. Our approach achieves state-of-the-art performance and exhibits scalability and robustness under limited communication, with only marginal degradation as bandwidth is reduced.

==> figures/architecture.tikz <==
\begin{tikzpicture}[
		block/.style={draw, fill=gray!10, minimum width=0.7cm, minimum height=.7cm, align=center},
		encoder/.style={draw=blue!50!black, fill=blue!10, minimum height=1.2cm,
				shape=trapezium, trapezium angle=70, shape border rotate=270, align=center},
		sort/.style={draw, fill=magenta!10, minimum width=0.8cm, minimum height=2.2cm, align=center},
		embeddings/.style={draw=green!50!black, fill=green!10, minimum height=.8cm, align=center, rounded corners},
		stage/.style={dashed, rounded corners, draw=black!50, inner sep=6pt},
		every node/.style={font=\scriptsize},
		->, >=latex
	]
	% define vertical spacing for the observations
	\newlength{\obsVSpacing}
	\setlength{\obsVSpacing}{.75cm} % adjust as desired


	%%%%%%%%%%%%%%%%% Observations
	\coordinate (obs_center) at (0, 0);

	\node (o0) at ($(obs_center) + (0, 1.5*\obsVSpacing)$) {\(o_0^t\)};
	\node (o1) at ($(obs_center) + (0, 0.5*\obsVSpacing)$) {\(o_1^t\)};
	\node (o_dots) at ($(obs_center) + (0, -0.5*\obsVSpacing)$) {\(\vdots\)};
	\node (on) at ($(obs_center) + (0, -1.5*\obsVSpacing)$) {\(o_{n}^t\)};

	\node[embeddings, fit=(o0)(on), inner sep=0pt, behind path] (observations) {};
	\node at (o0) {\(o_0^t\)};
	\node at (o1) {\(o_1^t\)};
	\node at (o_dots) {\(\vdots\)};
	\node at (on) {\(o_{n}^t\)};

	\node[block, rotate=-90, draw=none, fill=none, inner sep=1pt] at ($(obs_center) - (.75cm, 0)$) (observations_label) {Observations};
	\draw[->] ($(observations_label.north) + (-0.2cm, 0)$) -- (observations.west);
	
	%%%%%%%%%%%%%%%%% First encoders (trapezium shape)
	\node[encoder, right=1.cm of obs_center, anchor=center, inner sep=8pt, minimum width=0, minimum height=0] (encoder0) {\rotatebox{-90}{Encoder}};
    % \node (encoder0) {Encoder\vphantom{\shortstack{Comm.\\ Encoder}}};
	\draw[->] (observations) -- (encoder0);

	%%%%%%%%%%%%%%%%% Encoded Observations
	\coordinate (encoded_obs_center) at ($(encoder0.center) + (1cm, 0)$);

	% place the o_tilde nodes around this centre
	\node (o0_tilde) at ($(encoded_obs_center) + (0, 1.5*\obsVSpacing)$) {\(\tilde o_0^t\)};
	\node (o1_tilde) at ($(encoded_obs_center) + (0, 0.5*\obsVSpacing)$) {\(\tilde o_1^t\)};
	\node (o_dots_tilde) at ($(encoded_obs_center) + (0, -0.5*\obsVSpacing)$) {\(\vdots\)};
	\node (on_tilde) at ($(encoded_obs_center) + (0, -1.5*\obsVSpacing)$) {\(\tilde o_{n}^t\)};

	\node[embeddings, fit=(o0_tilde)(on_tilde), inner sep=0pt] (encoded_observations) {};
	\node at (o0_tilde) {\(\tilde o_0^t\)};
	\node at (o1_tilde) {\(\tilde o_1^t\)};
	\node at (o_dots_tilde) {\(\vdots\)};
	\node at (on_tilde) {\(\tilde o_{n}^t\)};
	\draw[->] (encoder0) -- (encoded_observations);

	%%%%%%%%%%%%%%%%% Comm block
	%%%%%%%%%%%%%%%%% Communication encoder
	\node[encoder] at ($(encoded_obs_center) + (1.25cm, -.25cm)$) (comm_encoder) {Comm.\\ Encoder};
	\draw[->] (comm_encoder.west -| encoded_observations.east) -- (comm_encoder.west);

	%%%%%%%%%%%%%%%%% Encoded twice observations
	\coordinate (comm_encoded_obs_center) at ($(comm_encoder.east) + (.75cm, 0)$);

	% place the o_hat nodes around this centre
	\node (o0_hat) at ($(comm_encoded_obs_center) + (0, 1.5*\obsVSpacing/1.5)$) {\(m_0^{t-1}\)};
	\node (o1_hat) at ($(comm_encoded_obs_center) + (0, 0.5*\obsVSpacing/1.5)$) {\(m_1^{t-1}\)};
	\node (o_dots_hat) at ($(comm_encoded_obs_center) + (0, -0.5*\obsVSpacing/1.5)$) {\(\vdots\)};
	\node (on_hat) at ($(comm_encoded_obs_center) + (0, -1.5*\obsVSpacing/1.5)$) {\(m_{n}^{t-1}\)};

	\node[embeddings, fit=(o0_hat)(on_hat), inner sep=0pt] (o_hat) {};
	\node at (o0_hat) {\(m_0^t\)};
	\node at (o1_hat) {\(m_1^t\)};
	\node at (o_dots_hat) {\(\vdots\)};
	\node at (on_hat) {\(m_{n}^t\)};
	\draw[->] (comm_encoder) -- (o_hat);

	\coordinate (comm_encoded_obs_center_old) at ($(o_hat.south) + (0cm, -1.1cm)$);

	\node (o0_hat_t) at ($(comm_encoded_obs_center_old) + (0, 1.5*\obsVSpacing/1.5)$) {\(m_0^{t-1}\)};
	\node (o1_hat_t) at ($(comm_encoded_obs_center_old) + (0, 0.5*\obsVSpacing/1.5)$) {\(m_1^{t-1}\)};
	\node (o_dots_hat_t) at ($(comm_encoded_obs_center_old) + (0, -0.5*\obsVSpacing/1.5)$) {\(\vdots\)};
	\node (on_hat_t) at ($(comm_encoded_obs_center_old) + (0, -1.5*\obsVSpacing/1.5)$) {\(m_{n}^{t-1}\)};	
	\node (o_dots_hat_0) at ($(comm_encoded_obs_center_old) + (0, -2.5*\obsVSpacing/1.5)$) {\(\vdots\)};
	\node (o_hat_old) at ($(comm_encoded_obs_center_old) + (0, -3.5*\obsVSpacing/1.5)$) {\(\hat o_0^0\)};
	\node[embeddings, fit=(o0_hat_t)(o_hat_old)(o_dots_hat_0), inner sep=0pt] (old_o_hat) {};

	\node at (o0_hat_t) {\(m_0^{t-1}\)};
	\node at (o1_hat_t) {\(m_1^{t-1}\)};
	\node at (o_dots_hat_t) {\(\vdots\)};
	\node at (on_hat_t) {\(m_{n}^{t-1}\)};
	\node at (o_dots_hat_0) {\(\vdots\)};
	\node at (o_hat_old) {\(m_0^0\)};

	\node[block, fill=cyan!20, draw=cyan!50!black] at (comm_encoder |- old_o_hat) (cache) {Cache};

	\coordinate (tmp_cache) at ($(cache.north) + (0, 1.5cm)$);
	\draw[->] (cache) -- (old_o_hat);
	\draw[->]   (o_hat.west |- tmp_cache) -- (tmp_cache) -- (cache);
	\draw[-] (old_o_hat.east) -| ($(o_hat.east) + (.15cm, -.4cm)$);


	% \node[embeddings, minimum height=0cm] at ($(kqv.south) + (.5, -.6cm)$) (old_embeddings) {\(\begin{matrix}
	% 	\hat o_0^{t-1}\\ 
	% 	\vdots \\
	% 	\hat o_n^{t-1}\\ 
	% 	\hat o_0^{t-2}\\ 
	% 	\vdots \\ 
	% 	\hat o_n^0\\ 
	% \end{matrix}\)};
    % \draw[->] (old_embeddings.north -| comm_linear.east) -- (comm_linear.east);

	% Linear
	\node[anchor=center, inner sep=-1pt] at ($(o_hat.east) + (.6cm, -.4cm)$) (emb_plus) {\(\bigoplus\)};
	\draw[->] (o_hat.east |- emb_plus.west) -- (emb_plus.west);

	\node[block, rotate=-90, anchor=center] at ($(emb_plus.east) + (.6cm, 0cm)$) (comm_linear) {Linear};
	\draw[->] (emb_plus.east) -- (comm_linear.south);

	\node[block, rotate=-90, draw=yellow!50!black, fill=yellow!10] at (old_o_hat -| emb_plus) (pos_emb) {Positional embeddings};
	\draw[->] (pos_emb.west) -- (emb_plus.south);

	% \draw[->] (old_o_hat.east) -| (comm_linear.east);
	% K Q V
	\node[block, anchor=center, minimum width=.4cm, minimum height=.4cm] at ($(comm_linear.north) + (.6cm, .5cm)$) (k) {K};
	\node[block, anchor=center, minimum width=.4cm, minimum height=.4cm] at ($(comm_linear.north) + (.6cm, 0)$) (q) {Q};
	\node[block, anchor=center, minimum width=.4cm, minimum height=.4cm] at ($(comm_linear.north) + (.6cm, -.5cm)$) (v) {V};
    \draw[->] (comm_linear.north) -| ($(k.west) - (.25cm, 0)$) -- (k.west);
    \draw[->] (comm_linear.north) -| ($(v.west) - (.25cm, 0)$) -- (v.west);
    \draw[->] (comm_linear.north) -- (q.west);

	\node[fit=(k)(q)(v), inner sep=0pt] (kqv) {};


	\node[block, rotate=-90, draw=red!50!black, fill=red!10] at ($(kqv.east) + (.6cm, 0)$) (attention) {Multi-head\\ Attention};
    \draw[->] (k.east) -- (attention.south |- k.east);
    \draw[->] (q.east) -- (attention.south);
    \draw[->] (v.east) -- (attention.south |- v.east);

	\node[block, rotate=-90] at ($(attention.north) + (.6cm, 0)$) (comm_ffn) {Feed Forward};
    \draw[->] (attention.north) -- (comm_ffn.south);
	\node[inner sep=-1pt] at ($(comm_ffn.north) + (.5cm, 0)$) (comm_res) {\(\bigoplus\)};

	\coordinate (tmp) at ($(comm_res.north) + (0, 1cm)$);
	\draw[->] (o_hat.east |- tmp) -- (tmp) -- (comm_res);
    \draw[->] (comm_ffn) -- (comm_res);

	\coordinate (messages_center) at ($(comm_res.east) + (.75cm, 0)$);
	\coordinate (messages_center) at (messages_center |- o_hat);
	% place the m_tilde nodes around this centre
	\node (m0) at ($(messages_center) + (0, 1.5*\obsVSpacing/1.5)$) {\(\tilde m_0^t\)};
	\node (m1) at ($(messages_center) + (0, 0.5*\obsVSpacing/1.5)$) {\(\tilde m_1^t\)};
	\node (m_dots) at ($(messages_center) + (0, -0.5*\obsVSpacing/1.5)$) {\(\vdots\)};
	\node (mn) at ($(messages_center) + (0, -1.5*\obsVSpacing/1.5)$) {\(\tilde m_{n}^t\)};
	% \node (m0_0) at ($(messages_center) + (0, -2.5*\obsVSpacing/1.5)$) {\(\tilde m_{0}^{t-1}\)};
	% \node (m_dots_t) at ($(messages_center) + (0, -3.5*\obsVSpacing/1.5)$) {\color{gray}\(\vdots\)};
	\node[embeddings, fit=(m0)(mn), inner sep=0pt] (messages) {};
	\node at (m0) {\(\tilde m_0^t\)};
	\node at (m1) {\(\tilde m_1^t\)};
	\node at (m_dots) {\(\vdots\)};
	\node at (mn) {\(\tilde m_{n}^t\)};
	% \node at (m0_0) {\color{gray}\(\tilde m_{0}^{t-1}\)};
	% \node at (m_dots_t) {\color{gray}\(\vdots\)};
    \draw[->] (comm_res.east) -- (messages.west |- comm_res.east);

	\node[fit=(comm_encoder)(o_hat)(kqv)(attention)(comm_ffn)(messages)(tmp)] (comm) {};
    \node at ($(comm.north) + (0, -.2cm)$) (comm_module) {\textcolor{black!70}{\textbf{Communication Module}}};
	\node[stage, fit=(comm_encoder)(o_hat)(kqv)(attention)(comm_ffn)(messages)(tmp)(comm_module)(o_hat_old), inner ysep=2pt] (comm) {};


	%%%%%%%%%%%%%%%%% Policy
	% Policy input center location
	\coordinate (policy_input_center) at ($(comm.east |- encoded_observations) + (1cm, 0)$);
	% place the policy input nodes around this centre
	\node (p_o0) at ($(policy_input_center) + (0, 1.5*\obsVSpacing)$) {\(\tilde o_0^t, \tilde m_0^t\)};
	\node (p_o1) at ($(policy_input_center) + (0, 0.5*\obsVSpacing)$) {\(\tilde o_1^t, \tilde m_1^t\)};
	\node (p_o_dots) at ($(policy_input_center) + (0, -0.5*\obsVSpacing)$) {\(\vdots\)};
	\node (p_on) at ($(policy_input_center) + (0, -1.5*\obsVSpacing)$) {\(\tilde o_{n}^t, \tilde m_{n}^t\)};
	\node[embeddings, fit=(p_o0)(p_on), inner sep=0pt] (policy_input) {};
	\node at (p_o0) {\(\tilde o_0^t, \tilde m_0^t\)};
	\node at (p_o1) {\(\tilde o_1^t, \tilde m_1^t\)};
	\node at (p_o_dots) {\(\vdots\)};
	\node at (p_on) {\(\tilde o_{n}^t, \tilde m_{n}^t\)};
    \draw[->] (messages.east |- comm_res.east) -- (policy_input.west |- comm_res.east);

	\draw[->] ($(encoded_observations.east) + (0, 1.2cm)$) -- ($(policy_input.west) + (0, 1.2cm)$);


	% Policy block
	\node[block, rotate=-90] at ($(policy_input_center) + (1.25cm, 0)$) (policy) {Resnet Policy};
    \draw[->] (policy_input.east) -- (policy.south);

	\node[fit=(p_o0)(p_on)(policy)] (policy_block) {};
    \node at ($(policy_block.south) - (0, .2cm)$) (policy_module) {\textcolor{black!70}{\textbf{Policy Module}}};
	\node[stage, fit=(p_o0)(p_on)(policy)(policy_module)] (policy_block) {};

	%%%%%%%%%%%%%%%%% Actions
	\coordinate (actions_center) at ($(policy_block.east |- encoded_observations.east) + (.5cm, 0)$);

	% place the a nodes around this centre
	\node (a0) at ($(actions_center) + (0, 1.5*\obsVSpacing)$) {\(a_0^t\)};
	\node (a1) at ($(actions_center) + (0, 0.5*\obsVSpacing)$) {\(a_1^t\)};
	\node (a_dots) at ($(actions_center) + (0, -0.5*\obsVSpacing)$) {\(\vdots\)};
	\node (an) at ($(actions_center) + (0, -1.5*\obsVSpacing)$) {\(a_{n}^t\)};

	\node[embeddings, fit=(a0)(an), inner sep=0pt] (actions) {};
	\node at (a0) {\(a_0^t\)};
	\node at (a1) {\(a_1^t\)};
	\node at (a_dots) {\(\vdots\)};
	\node at (an) {\(a_{n}^t\)};
    \draw[->] (policy.north) -- (actions.west);

	\node[block, rotate=-90, draw=none, fill=none, inner sep=1pt] at ($(actions_center) + (.75cm, 0)$) (actions_label) {Actions};
	\draw[->] (actions.east) -- ($(actions_label.south) + (0.2cm, 0)$);


	% % Nodes
	% \node[draw, minimum size=1.6cm, inner sep=0pt, right= 1cm of o0] (input) {\includegraphics[width=1.6cm]{example-image}};
	% \node[below=0.1cm of input] {\begin{tabular}{c}Input Image\\\(H \times W \times 3\)\end{tabular}};

	% \node[block, right=.3cm of input] (patch) {};
	% \node[block,rotate=-90, draw=none, minimum height=0cm] at (patch) {Patch Partition};
	% \node[block, right=.3cm of patch] (vss1) {};
	% \node[block, rotate=-90, draw=none, minimum height=0cm] at (vss1) {VSS Block \(\times L_1\)};
	% \node[down, right=.4cm of vss1] (down1) {};
	% \node[down, rotate=-90, draw=none, minimum height=0cm] at (down1) {Downsampling};
	% \node[block, right=0.2cm of down1] (vss2) {};
	% \node[block, rotate=-90, draw=none, minimum height=0cm] at (vss2) {VSS Block \(\times L_2\)};
	% \node[down, right=0.4cm of vss2] (down2) {};
	% \node[down, rotate=-90, draw=none, minimum height=0cm] at (down2) {Downsampling};


	% \node[inner sep=0pt, right=.3cm of down2] (sum1) {\(\bigoplus\)};
	% \node[embeddings, above=1.4cm of sum1] (embeddings) {\begin{tabular}{c}Positional\\ Embeddings\end{tabular}};

	% % \node[inner sep=0pt, right=.6cm of sum1] (prod1) {\(\bigotimes\)};
	% % \node[sort, below=0.6cm of prod1, transform shape] (sort) {};
	% % \node[sort, rotate=-90, overlay, minimum height=0cm, draw=none, fill=none] at (sort) {(Neural)Sort};
	% \node[draw, fill=blue!10, minimum height=1.cm,
	% 		shape=trapezium, trapezium angle=70, shape border rotate=270, align=center, below=1.6cm of sum1] (encoder) {};
	% 	\node[rotate=-90, overlay] at (encoder) {Encoder};


	% \node[block, right=.3cm of sum1] (vss3) {};
	% \node[block, rotate=-90, draw=none, minimum height=0cm] at (vss3) {VSS Block \(\times L_3\)};
	% % \node[inner sep=0pt, right=.25cm of vss3] (prod2) {\(\bigotimes\)};


	% \node[down, right=0.55cm of vss3] (down3) {};
	% \node[down, rotate=-90, draw=none, minimum height=0cm] at (down3) {Downsampling};
	% \node[block, right=0.2cm of down3] (vss4) {};
	% \node[block, rotate=-90, draw=none, minimum height=0cm] at (vss4) {VSS Block \(\times L_4\)};

	% % Arrows
	% \draw[->] (input) -- (patch);
	% \draw[->] (patch) -- (vss1);
	% \draw[->] (vss1) -- (down1);
	% \draw[->] (down1) -- (vss2);
	% \draw[->] (vss2) -- (down2);
	% \draw[->] (down2.south) |- ($(encoder.north west)!0.45!(encoder.south west)$);
	% % \draw[->] (encoder) -- (sort);
	% \draw[->] (encoder.east) -| (vss3.south);
	% % \draw[->] (sort) -- (prod1);
	% % \draw[->] (sum1) -- (prod1);
	% \draw[->] (sum1) -- (vss3);
	% 	\draw[->] (embeddings) -- (sum1);
	% % \node (p) at ($(prod1.south east) + (0.2,-0.2)$) {\(\scriptstyle P\)};
	% \draw[->] (down2) -- (sum1);
	% \draw[->] (down2) -- (vss3);
	% % \draw[->] (prod1) -- (vss3);
	% % \draw[->] (vss3) -- (prod2);
	% % \draw[->] ($(sort.north east)!0.45!(sort.south east)$) -| (prod2);
	% % \node (p_moins_1) at ($(prod2.south east) + (0.2,-0.2)$) {\(\scriptstyle P^{-1}\)};
	% % \draw[->] (prod2) -- (down3);
	% \draw[->] (vss3) -- (down3);
	% \draw[->] (down3) -- (vss4);

	% \draw[->] (vss4) -- ($(vss4)+(.3cm,0)$);


	% % Stages
	% \node[stage, fit=(vss1)] (stage1) {};
	% \node[above=0.1cm of stage1] {\begin{tabular}{c}Stage 1\\ \(\scriptstyle{H/4 \times W/4 \times C_1}\)\end{tabular}};

	% \node[stage, fit=(down1)(vss2)] (stage2) {};
	% \node[above=0.1cm of stage2] {\begin{tabular}{c}Stage 2\\ \(\scriptstyle H/8 \times W/8 \times C_2\)\end{tabular}};

	% \node[stage, fit=(down2)(vss3)(encoder)(embeddings), minimum height=6.2cm] (stage3) {};
	% \node[above=0.1cm of stage3] {\begin{tabular}{c}Stage 3\\ \(\scriptstyle H/16 \times W/16 \times C_3\)\end{tabular}};

	% \node[stage, fit=(down3)(vss4)] (stage4) {};
	% \node[above=0.1cm of stage4] {\begin{tabular}{c}Stage 4\\ \(\scriptstyle H/32 \times W/32 \times C_4\)\end{tabular}};
\end{tikzpicture}

==> figures/comm_eff/nav.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			xlabel={Normalised Agent Bandwidth (\(\beta\))},
			ylabel={Average reward},
			% ymin=0,
			xmode=log,
			xmin=1,
			xmax=64,
			ymin=-3.2,
			log basis x=2,
			legend image post style={scale=0.4},
			legend style={
					at={(.98, .02)},
					anchor=south east,
					font=\tiny,
					% draw=none,
					% fill=none,
					cells={align=center},
					inner sep=1pt
				},
			width=1.5\linewidth,
			height=.8\linewidth,
			grid=both,
			minor x tick num=1,
			xminorgrids=true,
			% major grid style={black},
			% minor grid style={gray},
		]
		% % Define central values and confidence bounds
		% \addplot[name path=upper, blue!80!black, forget plot, very thin, draw=none] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 7.75)
		% 		(16, 6.245)
		% 		(32, 5.17)
		% 		(64, 5.095)
		% 	};
		% \addplot[name path=lower, blue!80!black, forget plot, very thin, draw=none] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 6.695)
		% 		(16, 6.035)
		% 		(32, 4.918)
		% 		(64, 4.905)
		% 	};

		% % Fill between upper and lower
		% \addplot[fill=blue!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% % Optional: central line
		% \addplot[thick, blue] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 7.235)
		% 		(16, 6.1425)
		% 		(32, 5.03)
		% 		(64, 5.0)
		% 	};
		% \addlegendentry{Commformer (\(1.0\))}

		% \addplot[name path=upper, cyan!80!black, forget plot, draw=none] coordinates {
		% 		(1, 20)
		% 		(2, 20)
		% 		(4, 19.055)
		% 		(8, 14.56)
		% 		(16, 13.295)
		% 		(32, 12.68)
		% 		(64, 13.1)
		% 		% (256, 12.49702)
		% 	};
		% \addplot[name path=lower, cyan!80!black, forget plot, very thin, draw=none] coordinates {
		% 		(1, 20)
		% 		(2, 20)
		% 		(4, 16.335)
		% 		(8, 8.54)
		% 		(16, 6.525)
		% 		(32, 7.68)
		% 		(64, 6.42)
		% 		% (256, 4.99298)
		% 	};

		% % Fill between upper and lower
		% \addplot[fill=cyan!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% % Optional: central line
		% \addplot[thick, cyan] coordinates {
		% 		(1, 20)
		% 		(2, 20)
		% 		(4, 17.795)
		% 		(8, 11.5225)
		% 		(16, 9.895)
		% 		(32, 10.1825)
		% 		(64, 9.76)
		% 	};
		% \addlegendentry{Commformer (\(0.5\))}

		\addplot[name path=upper, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.3916 + .32207/2)
				(2, -.86812 + .32458/2)
				(4, -2.26121 + .522/2)
				(8, -1.23597 + .21771/2)
				(16, -.61101 + .21339/2)
				(32, .29082 + .14536/2)
				(64, .28252 + .24078/2)
			};
		\addplot[name path=lower, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.3916 - .32207/2)
				(2, -.86812 - .32458/2)
				(4, -2.26121 - .522/2)
				(8, -1.23597 - .21771/2)
				(16, -.61101 - .21339/2)
				(32, .29082 - .14536/2)
				(64, .28252 - .24078/2)
			};

		% Fill between upper and lower
		\addplot[fill=green!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, green!50!black] coordinates {
				(1, -1.3916)
				(2, -.86812)
				(4, -2.26121)
				(8, -1.23597)
				(16, -.61101)
				(32, .29082)
				(64, .28252)
			};
		\addlegendentry{IC3Net}

		\addplot[name path=upper, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.24897 + 1.33951/2)
				(2, -2.76744 + 2.96218/2)
				(4, -1.51017 + .86706/2)
				(8, -.82918 + .53939/2)
				(16, -.53104 + .15562/2)
				(32, .2254 + .045/2)
				(64, .4918 + .057/2)
			};
		\addplot[name path=lower, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.24897 - 1.33951/2)
				(2, -2.76744 - 2.96218/2)
				(4, -1.51017 - .86706/2)
				(8, -.82918 - .53939/2)
				(16, -.53104 - .15562/2)
				(32, .2254 - .045/2)
				(64, .4918 - .057/2)
			};

		% Fill between upper and lower
		\addplot[fill=violet!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, violet!50!black] coordinates {
				(1, -1.24897)
				(2, -2.76744)
				(4, -1.51017)
				(8, -.82918)
				(16, -.53104)
				(32, .2254)
				(64, .4918)
			};
		\addlegendentry{CommNet}

		\addplot[name path=upper, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.1708 + .2211/2)
				(2, -1.49953 + .68065/2)
				(4, -2.22172 + .39406/2)
				(8, -.46964 + .71314/2)
				(16, .49058 + .15521/2)
				(32, .76666 + .085612/2)
				(64, .64117 + .24307/2)
			};
		\addplot[name path=lower, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.1708 - .2211/2)
				(2, -1.49953 - .68065/2)
				(4, -2.22172 - .39406/2)
				(8, -.46964 - .71314/2)
				(16, .49058 - .15521/2)
				(32, .76666 - .085612/2)
				(64, .64117 - .24307/2)
			};

		% Fill between upper and lower
		\addplot[fill=yellow!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, yellow!75!black] coordinates {
				(1, -1.1708)
				(2, -1.49953)
				(4, -2.22172)
				(8, -.46964)
				(16, .49058)
				(32, .76666)
				(64, .64117)
			};
		\addlegendentry{TarMAC}

		\addplot[name path=upper, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -1.9799)
				(2, -1.9466)
				(4, .3213)
				(8, .5074)
				(16, .82612)
				(32, .8393)
				(64, .8401)
				% (256, 12.49702)
			};
		\addplot[name path=lower, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, -2.2905)
				(2, -2.865)
				(4, .0033)
				(8, .188)
				(16, .77152)
				(32, .75793)
				(64, .78881)
				% (256, 4.99298)
			};

		% Fill between uppexer and lower
		\addplot[fill=red!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Add a point 
		\addplot[ultra thick, red] coordinates {
				(1, -2.135)
				(2, -2.40)
				(4, .1623)
				(8, .348)
				(16, .79882)
				(32, .79443)
				(64, .81441)
				% (256, 5.1)
			};
		\addlegendentry{\textbf{SLIM}}

	\end{axis}
\end{tikzpicture}

==> figures/comm_eff/pp_easy.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			xlabel={Normalised Agent Bandwidth (\(\beta\))},
			ylabel={Mean episode length},
			% ymin=0,
			xmode=log,
			xmin=1,
			xmax=64,
			log basis x=2,
			legend image post style={scale=0.4},
			legend style={
					font=\tiny,
					% draw=none,
					% fill=none,
					cells={align=center},
					inner sep=1pt
				},
			width=3.\textwidth,
			% width=1.5\textwidth,
			height=2.4\textwidth,
			% height=.8\textwidth,
			grid=both,
			minor x tick num=1,
			xminorgrids=true,
			% major grid style={black},
			% minor grid style={gray},
		]
		% Define central values and confidence bounds
		\addplot[name path=upper, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 20)
				(4, 20)
				(8, 7.75)
				(16, 6.245)
				(32, 5.17)
				(64, 5.095)
			};
		\addplot[name path=lower, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 20)
				(4, 20)
				(8, 6.695)
				(16, 6.035)
				(32, 4.918)
				(64, 4.905)
			};

		% Fill between upper and lower
		\addplot[fill=blue!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, blue] coordinates {
				(2, 20)
				(4, 20)
				(8, 7.235)
				(16, 6.1425)
				(32, 5.03)
				(64, 5.0)
			};
		\addlegendentry{Commformer (\(1.0\))}

		\addplot[name path=upper, cyan!80!black, forget plot, draw=none] coordinates {
				(1, 20)
				(2, 20)
				(4, 19.055)
				(8, 14.56)
				(16, 13.295)
				(32, 12.68)
				(64, 13.1)
				% (256, 12.49702)
			};
		\addplot[name path=lower, cyan!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 20)
				(2, 20)
				(4, 16.335)
				(8, 8.54)
				(16, 6.525)
				(32, 7.68)
				(64, 6.42)
				% (256, 4.99298)
			};

		% Fill between upper and lower
		\addplot[fill=cyan!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, cyan] coordinates {
				(1, 20)
				(2, 20)
				(4, 17.795)
				(8, 11.5225)
				(16, 9.895)
				(32, 10.1825)
				(64, 9.76)
			};
		\addlegendentry{Commformer (\(0.5\))}

		\addplot[name path=upper, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 16.71)
				(2, 6.50)
				(4, 6.453)
				(8, 6.44)
				(16, 6.43)
				(32, 6.44)
				(64, 6.346)
			};
		\addplot[name path=lower, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 16.06)
				(2, 6.39)
				(4, 6.418)
				(8, 6.42)
				(16, 6.39)
				(32, 6.41)
				(64, 5.88)
			};

		% Fill between upper and lower
		\addplot[fill=green!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, green!50!black] coordinates {
				(1, 16.39)
				(2, 6.45)
				(4, 6.435)
				(8, 6.438)
				(16, 6.415)
				(32, 6.43)
				(64, 6.117)
			};
		\addlegendentry{IC3Net}

		\addplot[name path=upper, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 18.017)
				(2, 7.56)
				(4, 6.38)
				(8, 6.12)
				(16, 6.17)
				(32, 6.37)
				(64, 5.905)
			};
		\addplot[name path=lower, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 17.427)
				(2, 6.54)
				(4, 6.14)
				(8, 5.72)
				(16, 5.59)
				(32, 6.07)
				(64, 5.395)
			};

		% Fill between upper and lower
		\addplot[fill=violet!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, violet!50!black] coordinates {
				(1, 17.722)
				(2, 7.05)
				(4, 6.26)
				(8, 5.92)
				(16, 5.88)
				(32, 6.22)
				(64, 5.65)
			};
		\addlegendentry{CommNet}

		\addplot[name path=upper, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 15.365)
				(2, 6.47288)
				(4, 6.43823)
				(8, 6.42978)
				(16, 6.42302)
				(32, 6.43176)
				(64, 6.42741)
			};
		\addplot[name path=lower, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 14.035)
				(2, 6.43288)
				(4, 6.38223)
				(8, 6.40848)
				(16, 6.40722)
				(32, 6.40516)
				(64, 5.93746)
			};

		% Fill between upper and lower
		\addplot[fill=yellow!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, yellow!75!black] coordinates {
				(1, 14.70)
				(2, 6.45288)
				(4, 6.41023)
				(8, 6.41463)
				(16, 6.41512)
				(32, 6.41846)
				(64, 6.18241)
			};
		\addlegendentry{TarMAC}

		\addplot[name path=upper, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 6.7536)
				(2, 7.675)
				(4, 5.35)
				(8, 5.0245)
				(16, 5.01)
				(32, 5.192)
				(64, 4.988)
				% (256, 12.49702)
			};
		\addplot[name path=lower, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 6.4665)
				(2, 6.505)
				(4, 4.9975)
				(8, 5.05)
				(16, 4.975)
				(32, 4.802)
				(64, 4.952)
				% (256, 4.99298)
			};

		% Fill between uppexer and lower
		\addplot[fill=red!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Add a point 
		\addplot[ultra thick, red] coordinates {
				(1, 6.61)
				(2, 7.09)
				(4, 5.18)
				(8, 5.011)
				(16, 4.995)
				(32, 4.997)
				(64, 4.97)
				% (256, 5.1)
			};
		\addlegendentry{\textbf{SLIM}}

	\end{axis}
\end{tikzpicture}


==> figures/comm_eff/pp_medium.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			xlabel={Normalised Agent Bandwidth (\(\beta\))},
			ylabel={Mean episode length},
			% ymin=0,
			xmin=1,
			xmax=64,
			xmode=log,
			log basis x=2,
			legend image post style={scale=0.4},
			legend style={
					font=\tiny,
					% draw=none,
					% fill=none,
					cells={align=center},
					inner sep=1pt
				},
			width=3.\textwidth,
			height=2.4\textwidth,
			grid=both,
			minor x tick num=1,
			xminorgrids=true,
		]
		% Define central values and confidence bounds
		\addplot[name path=upper, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 40)
				(4, 40)
				(8, 40)
				(16, 25.265)
				(32, 18.085)
				(64, 14.64)
				(128, 13.9)
			};
		\addplot[name path=lower, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 40)
				(4, 40)
				(8, 37.795)
				(16, 24.415)
				(32, 17.035)
				(64, 13.44)
				(128, 13.33)
			};

		% Fill between upper and lower
		\addplot[fill=blue!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, blue] coordinates {
				(2, 40)
				(4, 40)
				(8, 38.945)
				(16, 24.68)
				(32, 17.56)
				(64, 14.04)
				(128, 13.33)
			};
		\addlegendentry{CommFormer (\(1.0\))};

		\addplot[name path=upper, cyan!80!black, forget plot, draw=none] coordinates {
				(1, 40)
				(2, 40)
				(4, 40)
				(8, 39.5)
				(16, 40)
				(32, 40)
				(64, 40)
			};
		\addplot[name path=lower, cyan!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 40)
				(2, 40)
				(4, 39.84)
				(8, 34.6)
				(16, 35.12)
				(32, 38.88)
				(64, 39.365)
			};

		% Fill between upper and lower
		\addplot[fill=cyan!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% % Optional: central line
		\addplot[thick, cyan] coordinates {
				(1, 40)
				(2, 40)
				(4, 39.69)
				(8, 37.09)
				(16, 37.56)
				(32, 39.60)
				(64, 39.715)
			};
		\addlegendentry{CommFormer (\(0.5\))}

		\addplot[name path=upper, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 40)
				(2, 35.21)
				(4, 25.85)
				(8, 21.85)
				(16, 19.735)
				(32, 19.385)
				(64, 21.597)
			};
		\addplot[name path=lower, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 39.46)
				(2, 31.01)
				(4, 22.30)
				(8, 18.21)
				(16, 18.245)
				(32, 17.32)
				(64, 18.697)
			};

		% Fill between upper and lower
		\addplot[fill=green!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, green!50!black] coordinates {
				(1, 39.59)
				(2, 33.11)
				(4, 24.08)
				(8, 20.03)
				(16, 18.99)
				(32, 18.36)
				(64, 20.14)
			};
		\addlegendentry{IC3Net}

		\addplot[name path=upper, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 39.98)
				(2, 39.94)
				(4, 38.47)
				(8, 29.19)
				(16, 27.55)
				(32, 26.65)
				(64, 25.27)
			};
		\addplot[name path=lower, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 39.96)
				(2, 39.88)
				(4, 37.01)
				(8, 28.43)
				(16, 26.19)
				(32, 25.03)
				(64, 24.29)
			};

		% Fill between upper and lower
		\addplot[fill=violet!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, violet!50!black] coordinates {
				(1, 39.97)
				(2, 39.91)
				(4, 37.74)
				(8, 28.81)
				(16, 26.87)
				(32, 25.85)
				(64, 24.78)
			};
		\addlegendentry{CommNet}

				\addplot[name path=upper, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 39.70382+0.114/2)
				(2, 31.596+1.44/2)
				(4, 24.644+3.19/2)
				(8, 18.42+1.79/2)
				(16, 17.14+1.95/2)
				(32, 17.350+2.90/2)
				(64, 17.8601+3.46/2)
			};
		\addplot[name path=lower, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 39.70382-0.114/2)
				(2, 31.596-1.44/2)
				(4, 24.644-3.19/2)
				(8, 18.42-1.79/2)
				(16, 17.14-1.95/2)
				(32, 17.350-2.90/2)
				(64, 17.8601-3.46/2)
			};

		% Fill between upper and lower
		\addplot[fill=yellow!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, yellow!75!black] coordinates {
				(1, 39.70382)
				(2, 31.596)
				(4, 24.644)
				(8, 18.42)
				(16, 17.14)
				(32, 17.350)
				(64, 17.8601)
			};
		\addlegendentry{TarMAC}


    		\addplot[name path=upper, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 26.86)
				(2, 24.055)
				(4, 19.18)
				(8, 13.20)
				(16, 12.81)
				(32, 12.68)
				(64, 12.65)
			};
		\addplot[name path=lower, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 27.47)
				(2, 22.565)
				(4, 16.7)
				(8, 12.975)
				(16, 12.73)
				(32, 12.51)
				(64, 12.48)
			};

		% Fill between upper and lower
		\addplot[fill=red!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Add a point 
		\addplot[ultra thick, red] coordinates {
				(1, 27.17)
				(2, 23.31)
				(4, 17.94)
				(8, 13.09)
				(16, 12.77)
				(32, 12.60)
				(64, 12.57)
			};
		\addlegendentry{\textbf{SLIM}}
	\end{axis}
\end{tikzpicture}


==> figures/comm_eff/tj_easy.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			xlabel={Normalised Agent Bandwidth (\(\beta\))},
			ylabel={Success rate (\%)},
			% ymin=0,
			xmode=log,
			xmin=1,
			xmax=64,
			log basis x=2,
			legend pos=north west,
			legend image post style={scale=0.4},
			legend style={
					font=\tiny,
					% draw=none,
					% fill=none,
					cells={align=center},
					inner sep=1pt
				},
			width=3.\textwidth,
			height=2.4\textwidth,
			grid=both,
			minor x tick num=1,
			xminorgrids=true,
			% major grid style={black},
			% minor grid style={gray},
		]
		% % Define central values and confidence bounds
		\addplot[name path=upper, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 26.35)
				(4, 25.4)
				(8, 34.8)
				(16, 30.5)
				(32, 54.9)
				(64, 91.1)
			};
		\addplot[name path=lower, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 24.65)
				(4, 24.6)
				(8, 17.2)
				(16, 27)
				(32, 34.1)
				(64, 77.9)
			};

		% Fill between upper and lower
		\addplot[fill=blue!20!white, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, blue] coordinates {
				(2, 25.5)
				(4, 25)
				(8, 26)
				(16, 28.75)
				(32, 44.5)
				(64, 84.5)
				% (128, 5.0)
			};
		\addlegendentry{Commformer (\(1.\))}

		% \addplot[name path=upper, cyan!80!black, forget plot] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 19.055)
		% 		(16, 14.56)
		% 		(32, 13.295)
		% 		(64, 12.68)
		% 		(128, 13.1)
		% 		% (256, 12.49702)
		% 	};
		% \addplot[name path=lower, cyan!80!black, forget plot, very thin] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 16.335)
		% 		(16, 8.54)
		% 		(32, 6.525)
		% 		(64, 7.68)
		% 		(128, 6.42)
		% 		% (256, 4.99298)
		% 	};

		% % Fill between upper and lower
		% \addplot[fill=cyan!20, forget plot] fill between[of=upper and lower];

		% % Optional: central line
		% \addplot[thick, cyan] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 17.795)
		% 		(16, 11.5225)
		% 		(32, 9.895)
		% 		(64, 10.1825)
		% 		(128, 9.76)
		% 	};
		% \addlegendentry{Commformer (\(.4\))}

		\addplot[name path=upper, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 30.0)
				(2, 29.1)
				(4, 37.4)
				(8, 28.9)
				(16, 64.7)
				(32, 80.2)
				(64, 90.1)
			};
		\addplot[name path=lower, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 29.1)
				(2, 28.9)
				(4, 29.2)
				(8, 28.5)
				(16, 39.9)
				(32, 55.9)
				(64, 81.3)
			};

		% Fill between upper and lower
		\addplot[fill=green!20!white, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, green!50!black] coordinates {
				(1, 29.5)
				(2, 29.1)
				(4, 33.3)
				(8, 28.7)
				(16, 52.3)
				(32, 68.1)
				(64, 85.7)
			};
		\addlegendentry{IC3Net}

		\addplot[name path=upper, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 22.535)
				(2, 23.095)
				(4, 22.835)
				(8, 22.478)
				(16, 22.725)
				(32, 22.835)
				(64, 41.1)
			};
		\addplot[name path=lower, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 22.115)
				(2, 22.905)
				(4, 22.565)
				(8, 22.322)
				(16, 22.075)
				(32, 22.565)
				(64, 22.4)
			};

		% Fill between upper and lower
		\addplot[fill=violet!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, violet!50!black] coordinates {
				(1, 22.3)
				(2, 23.0)
				(4, 22.6)
				(8, 22.5)
				(16, 22.4)
				(32, 22.7)
				(64, 31.9)
			};
		\addlegendentry{CommNet}

		\addplot[name path=upper, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 30.163 + .88/2)
				(2, 29.469 + .80/2)
				(4, 28.894 + .57/2)
				(8, 28.919 + .31/2)
				(16, 37.481 + 16.0/2)
				(32, 40.925 + 23.23/2)
				(64, 65.488 + 26.19/2)
			};
		\addplot[name path=lower, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 30.163 - .88/2)
				(2, 29.469 - .80/2)
				(4, 28.894 - .57/2)
				(8, 28.919 - .31/2)
				(16, 37.481 - 16.0/2)
				(32, 40.925 - 23.23/2)
				(64, 65.488 - 26.19/2)
			};

		% Fill between upper and lower
		\addplot[fill=yellow!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, yellow!75!black] coordinates {
				(1, 30.163)
				(2, 29.469)
				(4, 28.894)
				(8, 28.919)
				(16, 37.481)
				(32, 40.925)
				(64, 65.488)
			};
		\addlegendentry{TarMAC}

		\addplot[name path=upper, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 24.2)
				(2, 24.3)
				(4, 74.2)
				(8, 99.02)
				(16, 99.31)
				(32, 99.51)
				(64, 99.4)
			};
		\addplot[name path=lower, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 24.2)
				(2, 24.3)
				(4, 56)
				(8, 98.18)
				(16, 98.09)
				(32, 98.99)
				(64, 99.1)
			};

		% Fill between uppexer and lower
		\addplot[fill=red!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Add a point 
		\addplot[ultra thick, red] coordinates {
				(1, 24.2)
				(2, 24.3)
				(4, 65.1)
				(8, 98.6)
				(16, 98.7)
				(32, 99.3)
				(64, 99.3)
			};
		\addlegendentry{\textbf{SLIM}}

	\end{axis}
\end{tikzpicture}

==> figures/comm_eff/tj_medium.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			xlabel={Normalised Agent Bandwidth (\(\beta\))},
			ylabel={Success rate (\%)},
			% ymin=0,
			xmode=log,
			xmin=1,
			xmax=64,
			log basis x=2,
			legend pos=north west,
			legend image post style={scale=0.4},
			legend style={
					font=\tiny,
					% draw=none,
					% fill=none,
					cells={align=center},
					inner sep=1pt
				},
			width=3.\textwidth,
			height=2.4\textwidth,
			grid=both,
			minor x tick num=1,
			xminorgrids=true,
			% major grid style={black},
			% minor grid style={gray},
		]
		% % Define central values and confidence bounds
		\addplot[name path=upper, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 80.7)
				(4, 81.5)
				(8, 78.35)
				(16, 82.3)
				(32, 99)
				(64, 98.37)
			};
		\addplot[name path=lower, blue!80!black, forget plot, very thin, draw=none] coordinates {
				(2, 79.3)
				(4, 79.5)
				(8, 76.65)
				(16, 73.2)
				(32, 91.5)
				(64, 93.7)
			};

		% Fill between upper and lower
		\addplot[fill=blue!20!white, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, blue] coordinates {
				(2, 80)
				(4, 80.5)
				(8, 77.5)
				(16, 77.75)
				(32, 95.25)
				(64, 96.0)
				% (128, 5.0)
			};
		\addlegendentry{Commformer (\(1.\))}

		% \addplot[name path=upper, cyan!80!black, forget plot] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 19.055)
		% 		(16, 14.56)
		% 		(32, 13.295)
		% 		(64, 12.68)
		% 		(128, 13.1)
		% 		% (256, 12.49702)
		% 	};
		% \addplot[name path=lower, cyan!80!black, forget plot, very thin] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 16.335)
		% 		(16, 8.54)
		% 		(32, 6.525)
		% 		(64, 7.68)
		% 		(128, 6.42)
		% 		% (256, 4.99298)
		% 	};

		% % Fill between upper and lower
		% \addplot[fill=cyan!20, forget plot] fill between[of=upper and lower];

		% % Optional: central line
		% \addplot[thick, cyan] coordinates {
		% 		(2, 20)
		% 		(4, 20)
		% 		(8, 17.795)
		% 		(16, 11.5225)
		% 		(32, 9.895)
		% 		(64, 10.1825)
		% 		(128, 9.76)
		% 	};
		% \addlegendentry{Commformer (\(.4\))}

		\addplot[name path=upper, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 73.05)
				(2, 72.5)
				(4, 73.9)
				(8, 73.4)
				(16, 73.8)
				(32, 77.6)
				(64, 84.3)
			};
		\addplot[name path=lower, green!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 72.95)
				(2, 69.1)
				(4, 73.5)
				(8, 72.6)
				(16, 72.6)
				(32, 73.8)
				(64, 76.9)
			};

		% Fill between upper and lower
		\addplot[fill=green!20!white, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, green!50!black] coordinates {
				(1, 73.0)
				(2, 70.8)
				(4, 73.7)
				(8, 73.0)
				(16, 73.2)
				(32, 75.6)
				(64, 80.6)
			};
		\addlegendentry{IC3Net}

		\addplot[name path=upper, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 72.53)
				(2, 72.80)
				(4, 74.21)
				(8, 73.24)
				(16, 73.7)
				(32, 72.6)
				(64, 79.6)
			};
		\addplot[name path=lower, violet!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 61.23)
				(2, 72.34)
				(4, 73.41)
				(8, 72.36)
				(16, 72.7)
				(32, 71.8)
				(64, 74.4)
			};

		% Fill between upper and lower
		\addplot[fill=violet!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, violet!50!black] coordinates {
				(1, 66.89)
				(2, 72.57)
				(4, 73.81)
				(8, 72.82)
				(16, 73.20)
				(32, 72.26)
				(64, 77.0)
			};
		\addlegendentry{CommNet}

		\addplot[name path=upper, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 71.00 + 1.55/2)
				(2, 72.96 + 1.31/2)
				(4, 73.27 + .88/2)
				(8, 72.96 + .50/2)
				(16, 73.27 + .49/2)
				(32, 72.76 + 1.48/2)
				(64, 70.95 + 2.8/2)
			};
		\addplot[name path=lower, yellow!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 71.00 - 1.55/2)
				(2, 72.96 - 1.31/2)
				(4, 73.27 - .88/2)
				(8, 72.96 - .50/2)
				(16, 73.27 - .49/2)
				(32, 72.76 - 1.48/2)
				(64, 70.95 - 2.8/2)
			};

		% Fill between upper and lower
		\addplot[fill=yellow!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Optional: central line
		\addplot[thick, yellow!75!black] coordinates {
				(1, 71.00)
				(2, 72.96)
				(4, 73.27)
				(8, 72.96)
				(16, 73.27)
				(32, 72.76)
				(64, 70.95)
			};
		\addlegendentry{TarMAC}

		\addplot[name path=upper, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 74.1)
				(2, 68.4)
				(4, 96.15)
				(8, 99.65)
				(16, 99.88)
				(32, 99.36)
				(64, 97.35)
			};
		\addplot[name path=lower, red!80!black, forget plot, very thin, draw=none] coordinates {
				(1, 70.3)
				(2, 66.7)
				(4, 90.05)
				(8, 98.15)
				(16, 99.72)
				(32, 98.63)
				(64, 96.94)
			};

		% Fill between uppexer and lower
		\addplot[fill=red!20, forget plot, opacity=0.8] fill between[of=upper and lower];

		% Add a point 
		\addplot[ultra thick, red] coordinates {
				(1, 72.2)
				(2, 67.6)
				(4, 92.5)
				(8, 99.3)
				(16, 99.8)
				(32, 99.0)
				(64, 97.2)
			};
		\addlegendentry{\textbf{SLIM}}

	\end{axis}
\end{tikzpicture}

==> figures/overview.tikz <==
\begin{tikzpicture}[
    >=latex,
    vertex/.style={circle, draw, minimum size=.7cm, align=center, fill=blue!10!white, inner sep=1pt, font=\tiny},
    agent/.style={draw, minimum size=1.5cm, fill=blue!10!white},
    encoder/.style={draw=blue!20!black, fill=blue!50!red!15, minimum height=.1cm,
				shape=trapezium, trapezium angle=50, shape border rotate=270, align=center},
    ]
    
    % Nodes
    \node[vertex] at (0,0) (agent1) {\(A_1\)};
    \node[vertex] at (1.5, 0) (agent2) {\(A_2\)};
    \node[vertex] at (0, -1.75) (agent3) {\(A_3\)};
    \node[vertex] at (1.5, -1.75) (agent4) {\(A_4\)};
    \node[vertex] at (2.5, -.875) (agent5) {\(A_5\)};
    \node[vertex] at (-1., -.875) (agent6) {\(A_6\)};
    % \node[vertex] at ($(agent4)/2 + (agent2)/2$) (agent5) {\(A_5\)};

    \node[fit=(agent3)(agent4), draw, thick, inner sep=1em, fill=cyan!5!white, inner sep=1mm] (prezoomed) {};

    % \node[vertex, right=1cm of agent1] (agent2) {\(A_2\)};
    \node[vertex] at (0, -1.75) (agent3) {\(A_3\)};
    \node[vertex] at (1.5, -1.75) (agent4) {\(A_4\)};

    % Communication arrows
    \draw[arrows={angle 60-angle 60}, thin] (agent1) -- (agent2);
    \draw[arrows={angle 60-angle 60}, , thin] (agent1) -- (agent3);
    \draw[arrows={angle 60-angle 60}, , thin] (agent2) -- (agent4);
    \draw[arrows={angle 60-angle 60}, , thin] (agent3) -- (agent4);
    \draw[arrows={angle 60-angle 60}, , thin] (agent1) -- (agent4);
    \draw[arrows={angle 60-angle 60}, , thin] (agent2) -- (agent3);  
    \draw[arrows={angle 60-angle 60}, , thin] (agent1) -- (agent5);
    \draw[arrows={angle 60-angle 60}, , thin] (agent2) -- (agent5);
    \draw[arrows={angle 60-angle 60}, , thin] (agent4) -- (agent5);
    \draw[arrows={angle 60-angle 60}, , thin] (agent1) -- (agent6);
    \draw[arrows={angle 60-angle 60}, , thin] (agent3) -- (agent6);
    \draw[arrows={angle 60-angle 60}, , thin] (agent6) -- (agent4);  
    \draw[arrows={angle 60-angle 60}, , thin] (agent6) -- (agent5);  
    \draw[arrows={angle 60-angle 60}, , thin] (agent6) -- (agent2);  
    \draw[arrows={angle 60-angle 60}, , thin] (agent5) -- (agent3);  

    \node[agent] at ($(agent3) - (-1.25cm, 2.25cm)$) (agent3b) {\(A_3\)};
    \node[agent, right=2cm of agent3b] (agent4b) {\(A_4\)};

    \node[encoder, anchor=center] at ($(agent3b.east) + (.5cm, .5cm)$) (encodera) {};
    \node[encoder, anchor=center, rotate=180] at ($(agent4b.west) - (.5cm, .5cm)$) (encoderb) {};

    \draw[->] ($(agent3b.east) + (0, .5cm)$) -- (encodera);
    \draw[->] ($(agent4b.west) - (0, .5cm)$) -- (encoderb);

    \node[inner sep=0mm] (obs3) at ($(agent3b.south) - (0, .5cm)$) {Obs.};
    \node[inner sep=0mm] (obs4) at ($(agent4b.south) - (0, .5cm)$) {Obs.};
    \node[inner sep=0mm] (act3) at ($(agent3b.north) + (0, .5cm)$) {Act.};
    \node[inner sep=0mm] (act4) at ($(agent4b.north) + (0, .5cm)$) {Act.};

    \draw[->] (obs3) -- (agent3b);
    \draw[->] (obs4) -- (agent4b);
    \draw[->] (agent3b) -- (act3);
    \draw[->] (agent4b) -- (act4);

    \node[fit=(agent3b)(agent4b)(obs3)(obs4)(act3)(act4), draw, thick, inner sep=2mm, fill=cyan!5!white] (zoomed) {};

    \draw[-, thick] ($(prezoomed.south west) + (0.015cm, 0.005cm)$) -- ($(zoomed.south west) - (-0.015cm, -0.004cm)$);
    \draw[-, thick] ($(prezoomed.north east) - (0.005cm, 0.013cm)$) -- ($(zoomed.north east) - (0.002cm, 0.01cm)$);

    \node[agent] at ($(agent3) - (-1.25cm, 2.25cm)$) (agent3b) {\(A_3\)};
    \node[agent, right=2cm of agent3b] (agent4b) {\(A_4\)};

    \node[encoder, anchor=center] at ($(agent3b.east) + (.5cm, .25cm)$) (encodera) {};
    \node[encoder, anchor=center, rotate=180] at ($(agent4b.west) - (.5cm, .25cm)$) (encoderb) {};

    \draw[double, double distance=12pt, green!50!black, fill=green!50!black] ($(agent3b.east) + (0, .25cm)$) -- (encodera);
    \draw[double, double distance=12pt, green!50!black, fill=green!50!black] ($(agent4b.west) - (0, .25cm)$) -- (encoderb);

    \draw[double, double distance=1pt, ->, red!90!black] (encoderb) -- ($(agent3b.east) - (0, .25cm)$) ;
    \draw[double, double distance=1pt, ->, red!90!black] (encodera) -- ($(agent4b.west) + (0, .25cm)$);


    \draw[->, green!50!black] ($(agent4b.west) - (0, .25cm)$) -- (encoderb);
    \draw[->, green!50!black] ($(agent3b.east) + (0, .25cm)$) -- (encodera);



    \node[inner sep=0mm] (obs3) at ($(agent3b.south) - (0, .5cm)$) {\footnotesize Observation};
    \node[inner sep=0mm] (obs4) at ($(agent4b.south) - (0, .5cm)$) {\footnotesize Observation};
    \node[inner sep=0mm] (act3) at ($(agent3b.north) + (0, .5cm)$) {\footnotesize Action};
    \node[inner sep=0mm] (act4) at ($(agent4b.north) + (0, .5cm)$) {\footnotesize Action};

    \draw[->] ($(obs3.north) - (0, .1mm)$) -- (agent3b);
    \draw[->] ($(obs4.north) - (0, .1mm)$) -- (agent4b);
    \draw[->] (agent3b) -- ($(act3.south) - (0, .5mm)$);
    \draw[->] (agent4b) -- ($(act4.south) - (0, .5mm)$);

    \node[] at ($(encodera)!.5!(encoderb) - (0, .8cm)$) {\({\color{red!90!black} d_\text{in}} < {\color{green!50!black} d_\text{out}}\)};

\end{tikzpicture}

==> figures/pp.tikz <==
\begin{tikzpicture}[scale=.4, transform shape]
	\matrix (pp) [matrix of nodes,
	nodes in empty cells,
	nodes={minimum width=2em, minimum height=2em, outer sep=0pt, anchor=south},
	column sep=-\pgflinewidth, row sep=-\pgflinewidth,
	cells={nodes={draw, font=\footnotesize}},
	] {
	& & & & & & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & \\
	|[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & & |[fill=gray!30]| & |[fill=gray!30]| \large\color{green!50!black}\(\bm{\bullet}\) & |[fill=gray!30]| & \\
	|[fill=gray!30]|\large\color{green!50!black}\(\bm{\bullet}\) & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| \large\color{green!50!black}\(\bm{\bullet}\) & |[fill=gray!30]| & & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & \\
	|[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & & & & & \\
	& & & & & & & & & \\
	& & & & & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & & \\
	& |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & & |[fill=gray!30]| & |[fill=gray!30]| \large\color{green!50!black}\(\bm{\bullet}\) & |[fill=gray!30]| & & \\
	& |[fill=gray!30]| & |[fill=gray!30]| \large\color{green!50!black}\(\bm{\bullet}\) & |[fill=gray!30]| & & |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & & \\
	& |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & \large\color{red}\(\bm{\times}\) & & & & & \\
	& & & & & & & & & \\
	};

	\draw[red, line width=1pt] (pp-1-1.south west) -- (pp-1-2.south east);
	\draw[red, line width=1pt] (pp-4-1.south west) -- (pp-4-2.south east);
	\draw[red, line width=1pt] (pp-4-3.south west) -- (pp-1-2.south east);

	\draw[red, line width=1pt] (pp-2-6.north west) -- (pp-4-5.south east);

	\draw[red, line width=1pt] (pp-2-3.north west) -- (pp-2-5.north east);
	\draw[red, line width=1pt] (pp-5-3.north west) -- (pp-5-5.north east);

	\draw[red, line width=1pt] (pp-1-7.north west) -- (pp-3-6.south east);
	\draw[red, line width=1pt] (pp-1-10.north west) -- (pp-3-9.south east);
	\draw[red, line width=1pt] (pp-4-7.north west) -- (pp-3-9.south east);

	\draw[red, line width=1pt] (pp-7-2.north west) -- (pp-6-4.south east);
	\draw[red, line width=1pt] (pp-7-2.north west) -- (pp-9-1.south east);
	\draw[red, line width=1pt] (pp-10-2.north west) -- (pp-9-4.south east);
	\draw[red, line width=1pt] (pp-7-5.north west) -- (pp-9-4.south east);

    \draw[red, line width=1pt] (pp-6-6.north west) -- (pp-5-8.south east);
	\draw[red, line width=1pt] (pp-6-6.north west) -- (pp-8-5.south east);
	\draw[red, line width=1pt] (pp-9-6.north west) -- (pp-8-8.south east);
	\draw[red, line width=1pt] (pp-6-9.north west) -- (pp-8-8.south east);

    \draw[black, line width=1pt] (pp-1-1.north west) -- (pp-1-10.north east);
	\draw[black, line width=1pt] (pp-1-1.north west) -- (pp-10-1.south west);
	\draw[black, line width=1pt] (pp-1-10.north east) -- (pp-10-10.south east);
	\draw[black, line width=1pt] (pp-10-1.south west) -- (pp-10-10.south east);

	\draw[->, green!50!black, line width=1pt] (pp-7-7.center) -- (pp-7-6.center);
	\draw[->, green!50!black, line width=1pt] (pp-7-7.center) -- (pp-8-7.center);
	\draw[->, green!50!black, line width=1pt] (pp-7-7.center) -- (pp-6-7.center);
	\draw[->, green!50!black, line width=1pt] (pp-7-7.center) -- (pp-7-8.center);

	\draw[->, green!50!black, line width=1pt] (pp-2-8.center) -- (pp-2-7.center);
	\draw[->, green!50!black, line width=1pt] (pp-2-8.center) -- (pp-3-8.center);
	\draw[->, green!50!black, line width=1pt] (pp-2-8.center) -- (pp-1-8.center);
	\draw[->, green!50!black, line width=1pt] (pp-2-8.center) -- (pp-2-9.center);

	% \draw[->, green!50!black, line width=1pt] (pp-3-1.center) -- (pp-2-.center);
	\draw[->, green!50!black, line width=1pt] (pp-3-1.center) -- (pp-4-1.center);
	\draw[->, green!50!black, line width=1pt] (pp-3-1.center) -- (pp-2-1.center);
	\draw[->, green!50!black, line width=1pt] (pp-3-1.center) -- (pp-3-2.center);

	\draw[->, green!50!black, line width=1pt] (pp-3-4.center) -- (pp-3-3.center);
	\draw[->, green!50!black, line width=1pt] (pp-3-4.center) -- (pp-4-4.center);
	\draw[->, green!50!black, line width=1pt] (pp-3-4.center) -- (pp-2-4.center);
	\draw[->, green!50!black, line width=1pt] (pp-3-4.center) -- (pp-3-5.center);

	\draw[->, green!50!black, line width=1pt] (pp-8-3.center) -- (pp-8-2.center);
	\draw[->, green!50!black, line width=1pt] (pp-8-3.center) -- (pp-9-3.center);
	\draw[->, green!50!black, line width=1pt] (pp-8-3.center) -- (pp-7-3.center);
	\draw[->, green!50!black, line width=1pt] (pp-8-3.center) -- (pp-8-4.center);



\end{tikzpicture}

==> figures/tj.tikz <==
\begin{tikzpicture}
	\matrix (pp) [matrix of nodes,
	nodes in empty cells,
	nodes={minimum width=1.75em, minimum height=1.75em, outer sep=0pt, anchor=south},
	column sep=-\pgflinewidth, row sep=-\pgflinewidth,
	cells={nodes={font=\footnotesize}},
	] {
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw, fill=green!50] {}; & \node[draw, fill=red!50] (o00) {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw, fill=green!50] {}; & \node[draw, fill=red!50] (o01) {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node[draw, fill=red!50] (o10) {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw, fill=green!50] {};\\
	\node[draw, fill=green!50] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] (m10) {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] (m11) {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw, fill=red!50] (o11) {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {};\\
	\node[draw, fill=red!50] (o20) {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw, fill=green!50] {};\\
	\node[draw, fill=green!50] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] (m20) {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw] {}; & \node[draw, fill=red!50] (o21) {};\\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw] {}; & \node[draw] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	\node {}; & \node {}; & \node {}; & \node {}; & \node[draw, fill=red!50] {}; & \node[draw, fill=green!50] (i) {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[draw, fill=red!50] (o31) {}; & \node[draw, fill=green!50] {}; & \node {}; & \node {}; & \node {}; & \node {}; \\
	};

	\draw[->, dashed, line width=1pt] (i.center) -- (o00.center);
	\draw[->, dashed, line width=1pt] (i.center) |- (o10.center);
	\draw[->, dashed, line width=1pt] (i.center) |- (o11.center);
	\draw[->, dashed, line width=1pt] (i.center) |- (o20.center);
	\draw[->, dashed, line width=1pt] (i.center) |- (o21.center);
	\draw[->, dashed, line width=1pt] (i.center) -- (m10.center) -| (o01.center);
	\draw[->, dashed, line width=1pt] (i.center) |- (m20.center) -- (o31.center);
\end{tikzpicture}
